Evaluating Time-Dependent Methods and Seasonal Effects in Code Technical Debt Prediction

Background. Code Technical Debt (Code TD) prediction has gained significant attention in recent software engineering research. However, no standardized approach to Code TD prediction fully captures the factors influencing its evolution. Objective. Our study aims to assess the impact of time-dependent models and seasonal effects on Code TD prediction. It evaluates such models against widely used Machine Learning models, also considering the influence of seasonality on prediction performance. Methods. We trained 11 prediction models with 31 Java open-source projects. To assess their performance, we predicted future observations of the SQALE index. To evaluate the practical usability of our TD forecasting model and its impact on practitioners, we surveyed 23 software engineering professionals. Results. Our study confirms the benefits of time-dependent techniques, with the ARIMAX model outperforming the others. Seasonal effects improved predictive performance, though the impact remained modest. \ReviewerA{ARIMAX/SARIMAX models demonstrated to provide well-balanced long-term forecasts. The survey highlighted strong industry interest in short- to medium-term TD forecasts. Conclusions. Our findings support using techniques that capture time dependence in historical software metric data, particularly for Code TD. Effectively addressing this evidence requires adopting methods that account for temporal patterns.

==> (inline-0) <==
\begin{longtable}{llllllllllll} % Define table columns
\caption{Summary table containing the resulting best ARIMAX/SARIMAX model parameters ($p, d, q$) and ($P, D, Q, m$).} \label{tab:parametersummary} \\

\hline
\textbf{Project} & \textbf{Model} & \textbf{\begin{tabular}[c]{@{}l@{}}Seriali\\ zation\end{tabular}} & \textbf{p} & \textbf{d} & \textbf{q} & \textbf{P} & \textbf{D} & \textbf{Q} & \textbf{m} & \textbf{AIC} & \textbf{Regressors} \\ 
\hline
\endfirsthead

% Define the header for subsequent pages
\hline
\textbf{Project} & \textbf{Model} & \textbf{\begin{tabular}[c]{@{}l@{}}Seriali\\ zation\end{tabular}} & \textbf{p} & \textbf{d} & \textbf{q} & \textbf{P} & \textbf{D} & \textbf{Q} & \textbf{m} & \textbf{AIC} & \textbf{Regressors} \\ 
\hline
\endhead

% Define footer (optional, can remove if not needed)
\hline
\multicolumn{12}{r}{\textit{Continued on next page}} \\ 
\hline
\endfoot

\hline
\endlastfoot

archiva          & Arimax         & monthly                                                           & 0          & 0          & 1          &            &            &            & 12         & 777.97       & \begin{tabular}[c]{@{}l@{}}S1213, S1192, RedundantThrowsDeclarationCheck, S00117, \\ S1488, DuplicatedBlocks, S1186, S1132\end{tabular}                                                                                                                     \\
bcel             & Arimax         & monthly                                                           & 1          & 0          & 1          &            &            &            & 12         & 1194.46      & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S1192, S00117, S00122, S1488, \\ DuplicatedBlocks, S134, S1066, MethodCyclomaticComplexity, \\ S00112, S00108, S1186, S1151, S1132\end{tabular}                                                      \\
codec            & Arimax         & monthly                                                           & 0          & 1          & 1          &            &            &            & 12         & 1312.76      & \begin{tabular}[c]{@{}l@{}}ModifiersOrderCheck, S1192, RedundantThrowsDeclarationCheck, \\ S00117, DuplicatedBlocks, S134, MethodCyclomaticComplexity, \\ S1226, S00112, S00108, S1186, S1151, S1132\end{tabular}                                           \\
collections      & Arimax         & monthly                                                           & 0          & 0          & 1          &            &            &            & 12         & 1634.78      & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S00117, S00122, S1488, \\ DuplicatedBlocks, S134, MethodCyclomaticComplexity, \\ S1226, S00112, S1155, S00108, S1186, S1151, S1132\end{tabular}                                                      \\
cli*             & Arimax         & monthly                                                           & 0          & 0          & 1          &            &            &            & 12         & 1775.66      & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S1192, S00117, S134, S1066, \\ S1226, S00112, S1186, S1132\end{tabular}                                                                                                                              \\
exec*            & Arimax         & monthly                                                           & 1          & 1          & 0          &            &            &            & 12         & 903.43       & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S1192, S00117, S1488, \\ DuplicatedBlocks, S134, MethodCyclomaticComplexity, \\ S1226, S00112, S1155, S00108, S1186, S1151, S1132\end{tabular}                                                       \\
configuration    & Arimax         & monthly                                                           & 0          & 1          & 1          &            &            &            & 12         & 1533.28      & \begin{tabular}[c]{@{}l@{}}ModifiersOrderCheck, RedundantThrowsDeclarationCheck, \\ S00122, MethodCyclomaticComplexity, S00112, S00108\end{tabular}                                                                                                         \\
dbcp             & Arimax         & monthly                                                           & 1          & 0          & 1          &            &            &            & 12         & 1352.23      & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S1192, \\ RedundantThrowsDeclarationCheck, DuplicatedBlocks, \\ S1066, S00112, S1155, S00108\end{tabular}                                                                                            \\
hive             & Arimax         & monthly                                                           & 0          & 0          & 2          &            &            &            & 12         & 885.95       & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S1192, \\ RedundantThrowsDeclarationCheck, S1488, S1226, S1186, \\ S1151, S1132\end{tabular}                                                                                                         \\
httpclient       & Arimax         & monthly                                                           & 0          & 0          & 1          &            &            &            & 12         & 1301.53      & \begin{tabular}[c]{@{}l@{}}ModifiersOrderCheck, S1192, RedundantThrowsDeclarationCheck, \\ S134, S1186\end{tabular}                                                                                                                                         \\
httpcore         & Arimax         & monthly                                                           & 2          & 2          & 1          &            &            &            & 12         & 1374.66      & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S1192, S00117, S00122, \\ S1488, DuplicatedBlocks, S134, S1066, \\ MethodCyclomaticComplexity, S1226, S00112, S1155, S00108\end{tabular}                                                             \\
jxpath           & Arimax         & monthly                                                           & 0          & 0          & 1          &            &            &            & 12         & 1592.83      & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S00117, S00122, S1488, \\ DuplicatedBlocks, S134, S1066, MethodCyclomaticComplexity, \\ S1226, S00112, S1155, S1186, S1151, S1132\end{tabular}                                                       \\
santuario        & Arimax         & monthly                                                           & 0          & 0          & 1          &            &            &            & 12         & 1848.2       & \begin{tabular}[c]{@{}l@{}}S1213, S1192, RedundantThrowsDeclarationCheck, \\ DuplicatedBlocks, S134, S1066, S00112, S00108, S1132\end{tabular}                                                                                                              \\
validator        & Arimax         & monthly                                                           & 1          & 0          & 1          &            &            &            & 12         & 1473.72      & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S1192, S00117, S00122, \\ S1488, DuplicatedBlocks, S134, S1066, S1226, S00112, \\ S1155, S00108, S1186, S1151, S1132\end{tabular}                                                                    \\
archiva          & Arimax         & biweekly                                                          & 1          & 0          & 1          &            &            &            & 26         & 1599.0       & S1192, S1488, S1226, S1155, S1186                                                                                                                                                                                                                           \\
bcel             & Arimax         & biweekly                                                          & 1          & 1          & 1          &            &            &            & 26         & 2459.66      & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S1192, \\ RedundantThrowsDeclarationCheck, S00117, S00122, \\ S1488, DuplicatedBlocks, S134, S1066, \\ MethodCyclomaticComplexity, S1226, S00112, S1155, \\ S00108, S1186, S1151, S1132\end{tabular} \\
codec            & Arimax         & biweekly                                                          & 1          & 0          & 1          &            &            &            & 26         & 2815.72      & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, \\ RedundantThrowsDeclarationCheck, S00122, \\ DuplicatedBlocks, S134, MethodCyclomaticComplexity, \\ S1226, S1186\end{tabular}                                                                      \\
collections      & Arimax         & biweekly                                                          & 5          & 5          & 1          &            &            &            & 26         & 3663.77      & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S1192, \\ RedundantThrowsDeclarationCheck, DuplicatedBlocks, \\ S1066, MethodCyclomaticComplexity, S1155, S1151\end{tabular}                                                                         \\
cli*             & Arimax         & biweekly                                                          & 1          & 0          & 0          &            &            &            & 26         & 4032.23      & \begin{tabular}[c]{@{}l@{}}ModifiersOrderCheck, S1192, \\ RedundantThrowsDeclarationCheck, S00117, \\ DuplicatedBlocks, S134, S1066, S1226, S00112, \\ S1155, S1151, S1132\end{tabular}                                                                     \\
exec*            & Arimax         & biweekly                                                          & 2          & 0          & 0          &            &            &            & 26         & 1799.48      & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S1192, \\ RedundantThrowsDeclarationCheck, S00117, S1488, \\ DuplicatedBlocks, S134, S1066, \\ MethodCyclomaticComplexity, S1226, S1155, S00108, \\ S1186, S1151, S1132\end{tabular}                 \\
configuration    & Arimax         & biweekly                                                          & 2          & 0          & 0          &            &            &            & 26         & 3113.02      & \begin{tabular}[c]{@{}l@{}}S1213, RedundantThrowsDeclarationCheck, S00117, S00122, \\ S1488, S134, MethodCyclomaticComplexity, S1226, S00112, \\ S00108, S1186, S1132\end{tabular}                                                                          \\
dbcp             & Arimax         & biweekly                                                          & 2          & 1          & 0          &            &            &            & 26         & 1728.23      & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S1192, S00122, S1488, \\ DuplicatedBlocks, S134, S1066, \\ MethodCyclomaticComplexity, S00112, S1155, S1186, \\ S1151, S1132\end{tabular}                                                            \\
hive             & Arimax         & biweekly                                                          & 0          & 0          & 1          &            &            &            & 26         & 1796.37      & \begin{tabular}[c]{@{}l@{}}S1213, S1192, RedundantThrowsDeclarationCheck, S00122, \\ DuplicatedBlocks, S134, S00112, S1155, S00108, S1151, S1132\end{tabular}                                                                                               \\
httpclient       & Arimax         & biweekly                                                          & 0          & 0          & 1          &            &            &            & 26         & 2692.53      & \begin{tabular}[c]{@{}l@{}}S1192, S00117, S1066, MethodCyclomaticComplexity, \\ S00112, S1155, S1132\end{tabular}                                                                                                                                           \\
httpcore         & Arimax         & biweekly                                                          & 1          & 1          & 1          &            &            &            & 26         & 2931.74      & \begin{tabular}[c]{@{}l@{}}S1192, RedundantThrowsDeclarationCheck, S1488, S134, \\ S1066, MethodCyclomaticComplexity, S1186, S1151, S1132\end{tabular}                                                                                                      \\
jxpath           & Arimax         & biweekly                                                          & 0          & 3          & 1          &            &            &            & 26         & 3064.28      & \begin{tabular}[c]{@{}l@{}}S1213, S1192, S00117, S00122, S1488, DuplicatedBlocks, \\ S134, MethodCyclomaticComplexity, S1226, S00112, S1155, \\ S00108, S1132\end{tabular}                                                                                  \\
santuario        & Arimax         & biweekly                                                          & 0          & 2          & 1          &            &            &            & 26         & 4123.08      & \begin{tabular}[c]{@{}l@{}}S1213, RedundantThrowsDeclarationCheck, S00117, S134, \\ S00112, S1186, S1151\end{tabular}                                                                                                                                       \\
validator        & Arimax         & biweekly                                                          & 1          & 0          & 1          &            &            &            & 26         & 2981.88      & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S1192, S00117, S00122, \\ S1488, DuplicatedBlocks, S134, S1226, S00112, S1155, S1186\end{tabular}                                                                                                    \\
archiva          & Sarimax        & monthly                                                           & 0          & 1          & 2          & 0          & 0          & 0          & 12         & 761.79       & \begin{tabular}[c]{@{}l@{}}S1192, S00122, S1488, MethodCyclomaticComplexity, \\ S00112, S00108, S1186, S1151\end{tabular}                                                                                                                                   \\
bcel             & Sarimax        & monthly                                                           & 1          & 0          & 1          & 0          & 0          & 0          & 12         & 1194.46      & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S1192, S00117, S00122, S1488, \\ DuplicatedBlocks, S134, S1066, MethodCyclomaticComplexity, \\ S00112, S00108, S1186, S1151, S1132\end{tabular}                                                      \\
codec            & Sarimax        & monthly                                                           & 1          & 0          & 1          & 0          & 1          & 0          & 12         & 1309.26      & \begin{tabular}[c]{@{}l@{}}ModifiersOrderCheck, S1192, RedundantThrowsDeclarationCheck, \\ S00117, DuplicatedBlocks, S134, MethodCyclomaticComplexity, \\ S1226, S00112, S00108, S1186, S1151, S1132\end{tabular}                                           \\
collections      & Sarimax        & monthly                                                           & 2          & 2          & 1          & 0          & 0          & 0          & 12         & 1635.7       & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S1192, \\ RedundantThrowsDeclarationCheck, S00117, S00122, \\ DuplicatedBlocks, S134, MethodCyclomaticComplexity, \\ S1226, S00112, S1155, S00108, S1186, S1151\end{tabular}                         \\
cli*             & Sarimax        & monthly                                                           & 0          & 0          & 1          & 0          & 0          & 0          & 12         & 1775.66      & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S1192, S00117, S134, S1066, \\ S1226, S00112, S1186, S1132\end{tabular}                                                                                                                              \\
exec*            & Sarimax        & monthly                                                           & 0          & 4          & 1          & 0          & 0          & 0          & 12         & 935.31       & S1213, MethodCyclomaticComplexity, S00108, S1151, S1132                                                                                                                                                                                                     \\
configuration    & Sarimax        & monthly                                                           & 0          & 1          & 1          & 0          & 0          & 0          & 12         & 1536.79      & \begin{tabular}[c]{@{}l@{}}S1192, RedundantThrowsDeclarationCheck, \\ MethodCyclomaticComplexity, S00108, S1151\end{tabular}                                                                                                                                \\
dbcp             & Sarimax        & monthly                                                           & 1          & 0          & 1          & 0          & 0          & 0          & 12         & 1323.82      & \begin{tabular}[c]{@{}l@{}}S1213, S1192, S00122, DuplicatedBlocks, S134, \\ MethodCyclomaticComplexity, S1226, S00112, S1155\end{tabular}                                                                                                                   \\
hive             & Sarimax        & monthly                                                           & 0          & 0          & 2          & 0          & 0          & 0          & 12         & 885.95       & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S1192, \\ RedundantThrowsDeclarationCheck, S1488, S1226, S1186, \\ S1151, S1132\end{tabular}                                                                                                         \\
httpclient       & Sarimax        & monthly                                                           & 0          & 0          & 1          & 0          & 0          & 0          & 12         & 1301.53      & \begin{tabular}[c]{@{}l@{}}ModifiersOrderCheck, S1192, \\ RedundantThrowsDeclarationCheck, S134, S1186\end{tabular}                                                                                                                                         \\
httpcore         & Sarimax        & monthly                                                           & 2          & 2          & 1          & 1          & 1          & 0          & 12         & 1376.82      & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S1192, \\ RedundantThrowsDeclarationCheck, S00117, S00122, S1488, \\ DuplicatedBlocks, S134, S1066, MethodCyclomaticComplexity, \\ S1226, S00112, S1155, S00108, S1186, S1151, S1132\end{tabular}    \\
jxpath           & Sarimax        & monthly                                                           & 0          & 0          & 1          & 0          & 0          & 0          & 12         & 1592.83      & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S00117, S00122, S1488, \\ DuplicatedBlocks, S134, S1066, MethodCyclomaticComplexity, \\ S1226, S00112, S1155, S1186, S1151, S1132\end{tabular}                                                       \\
santuario        & Sarimax        & monthly                                                           & 0          & 0          & 1          & 0          & 0          & 0          & 12         & 1848.2       & \begin{tabular}[c]{@{}l@{}}S1213, S1192, RedundantThrowsDeclarationCheck, \\ DuplicatedBlocks, S134, S1066, S00112, S00108, S1132\end{tabular}                                                                                                              \\
validator        & Sarimax        & monthly                                                           & 1          & 0          & 1          & 0          & 0          & 0          & 12         & 1460.96      & \begin{tabular}[c]{@{}l@{}}S1213, S00117, S00122, DuplicatedBlocks, S134, S1226, \\ S00112, S1155, S00108, S1132\end{tabular}                                                                                                                               \\
archiva          & Sarimax        & biweekly                                                          & 1          & 0          & 1          & 0          & 0          & 0          & 26         & 1599.0       & S1192, S1488, S1226, S1155, S1186                                                                                                                                                                                                                           \\
bcel             & Sarimax        & biweekly                                                          & 3          & 0          & 1          & 0          & 0          & 0          & 26         & 2460.57      & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S1192, \\ RedundantThrowsDeclarationCheck, S00117, S00122, S1488, \\ DuplicatedBlocks, S134, S1066, MethodCyclomaticComplexity, \\ S1226, S00112, S1155, S00108, S1186, S1151, S1132\end{tabular}    \\
codec            & Sarimax        & biweekly                                                          & 1          & 0          & 0          & 1          & 0          & 0          & 26         & 728.68       & \begin{tabular}[c]{@{}l@{}}S1213, RedundantThrowsDeclarationCheck, S00122, \\ DuplicatedBlocks, S134, MethodCyclomaticComplexity, S1226, S00108\end{tabular}                                                                                                \\
collections      & Sarimax        & biweekly                                                          & 4          & 3          & 1          & 0          & 0          & 0          & 26         & 3693.5       & \begin{tabular}[c]{@{}l@{}}S1213, S1192, DuplicatedBlocks, S134, \\ MethodCyclomaticComplexity, S00112, S00108, S1186\end{tabular}                                                                                                                          \\
cli*             & Sarimax        & biweekly                                                          & 1          & 1          & 1          & 1          & 0          & 0          & 26         & 4031.03      & S00112, S1132                                                                                                                                                                                                                                               \\
exec*            & Sarimax        & biweekly                                                          & 1          & 0          & 1          & 1          & 0          & 0          & 26         & 1900.19      & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S1192, S00117, S1488, \\ DuplicatedBlocks, S134, S1066, MethodCyclomaticComplexity, \\ S1226, S1155, S00108, S1151, S1132\end{tabular}                                                               \\
configuration    & Sarimax        & biweekly                                                          & 3          & 1          & 1          & 0          & 0          & 0          & 26         & 3105.48      & \begin{tabular}[c]{@{}l@{}}S1213, RedundantThrowsDeclarationCheck, S00117, \\ MethodCyclomaticComplexity, S1226, S00108, S1186\end{tabular}                                                                                                                 \\
dbcp             & Sarimax        & biweekly                                                          & 2          & 0          & 1          & 0          & 0          & 0          & 26         & 2703.93      & S1213, DuplicatedBlocks, S134, S1155, S00108, S1186                                                                                                                                                                                                         \\
hive             & Sarimax        & biweekly                                                          & 0          & 0          & 1          & 0          & 0          & 0          & 26         & 1796.37      & \begin{tabular}[c]{@{}l@{}}S1213, S1192, RedundantThrowsDeclarationCheck, S00122, \\ DuplicatedBlocks, S134, S00112, S1155, S00108, S1151, S1132\end{tabular}                                                                                               \\
httpclient       & Sarimax        & biweekly                                                          & 0          & 0          & 1          & 0          & 0          & 0          & 26         & 2693.89      & \begin{tabular}[c]{@{}l@{}}RedundantThrowsDeclarationCheck, S00117, \\ MethodCyclomaticComplexity, S00112, S1155, S1151\end{tabular}                                                                                                                        \\
httpcore         & Sarimax        & biweekly                                                          & 1          & 2          & 1          & 0          & 0          & 0          & 26         & 2921.25      & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S1192, \\ RedundantThrowsDeclarationCheck, S1488, DuplicatedBlocks, \\ S134, S1066, S00112, S1155, S00108, S1151\end{tabular}                                                                        \\
jxpath           & Sarimax        & biweekly                                                          & 5          & 0          & 1          & 1          & 0          & 0          & 26         & 3029.53      & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S1192, S00117, S134, S1226, \\ S00112, S1155, S00108, S1186, S1151, S1132\end{tabular}                                                                                                               \\
santuario        & Sarimax        & biweekly                                                          & 2          & 0          & 1          & 0          & 0          & 0          & 26         & 4099.67      & \begin{tabular}[c]{@{}l@{}}S1213, RedundantThrowsDeclarationCheck, S00122, S134, \\ S00112, S1155, S00108, S1186, S1132\end{tabular}                                                                                                                        \\
validator        & Sarimax        & biweekly                                                          & 1          & 0          & 1          & 0          & 0          & 0          & 26         & 3018.51      & \begin{tabular}[c]{@{}l@{}}S1213, ModifiersOrderCheck, S1192, S00117, S00122, \\ DuplicatedBlocks, S134, S1066, S1226, S00112, S00108, S1151\end{tabular}

\\

\end{longtable}
\begin{tabular}{@{}p{1.3cm}p{1.25cm}p{0.4cm}lll@{\extracolsep{4pt}}llll@{\extracolsep{4pt}}llll@{}}
        \toprule
        \multirow{2}{*}{\shortstack{\textbf{Apache}\\ \textbf{projects}}} & \multirow{2}{*}{\shortstack{\textbf{Time}\\ \textbf{frame}$^\diamond$}}  & \multicolumn{4}{c}{\textbf{Original data}} & \multicolumn{4}{c}{\textbf{Monthly data}} & \multicolumn{4}{c}{\textbf{Biweekly data}}\\
        \cmidrule{3-6} \cmidrule{7-10} \cmidrule{11-14}
         & & \textbf{\#} & \textbf{Min/Max \textit{SI}} & \textbf{Mean \textit{SI}} & \textbf{Std \textit{SI}} & \textbf{\#} &  \textbf{Min/Max \textit{SI}} & \textbf{Mean \textit{SI}} & \textbf{Std \textit{SI}} & \textbf{\#} & \textbf{Min/Max \textit{SI}} & \textbf{Mean \textit{SI}} & \textbf{Std \textit{SI}}\\
         \midrule
        \textit{archiva} & 05/11-02/12 & 1,630 & 0\textminus172,634 & 71,068 & 34,803 & 65 & 0\textminus116,422 & 68,924 & 32,639 & 136 & 0-121,632 & 68,916 & 31,354\\
        \textit{batik} & 10/00-08/02 & 941 & 65,831\textminus175,362& 132,111 & 29,957 & 21 & 71,725\textminus174,077 & 138,100 & 30,581 & 44 & 71,725\textminus174,968 & 140,551 & 29,246\\
        \textit{bcel} & 10/01-04/18 & 291 & 47,854\textminus59,608 & 54,304 & 3,262 & 173 & 47,869\textminus58,821 & 54,348& 3,223 & 394 & 47,869\textminus58,821 & 54,426 & 3,233\\
        \textit{beanutils} & 03/01-10/18 & 324 & 1,380\textminus58,250 & 39,025 & 14,346& 190 & 1,380\textminus58,142 & 47,057 & 12,111 & 427 & 1,380\textminus58,142 & 47,154 & 11,839\\
        \textit{cayenne} & 01/07-07/08 & 353 & 179,813\textminus223,285 & 205,411 & 12,555 & 17 & 179,813\textminus222,828 & 203,314 & 13,481 & 33 & 179,813\textminus222,875 & 203,402 & 13,344\\
        \textit{cocoon} & 03/03-02/07 & 2,311 & 64,810\textminus286,277 & 183,528 & 65,634 & 46 & 66,640\textminus282,280 & 181,404 & 75,407 & 95 & 65,370\textminus283,313 & 179,951 & 73,980\\
        \textit{codec} & 05/03-05/18 & 229 & 2,078\textminus17,707 & 10,618 & 4,567 & 164 & 2,088\textminus17,365 & 10,216 & 4,595 & 365 & 2,078\textminus17,707 & 10,317 & 4,553\\
        \textit{collections} & 04/01-08/16 & 729 & 1,494\textminus70,377 & 40,864 & 17,315 & 155 & 1,504\textminus68,115 & 46,948 & 13,180 & 349 & 1,504\textminus67,959 & 47,377 & 12,689\\
        \textit{cli*} & 06/02-03/17 & 240 & 0\textminus17,714 & 8,610 & 4,770 & 162 & 0\textminus17,519 & 8,281 & 3,800& 365 & 0\textminus17,519 & 8,282 & 3,743\\
        \textit{exec*} & 08/05-10/17 & 100 & 2,126\textminus5,537 & 3,638 & 916& 136 & 2,258\textminus5,537 & 3,908 & 1,047 & 303 & 2,126\textminus5,537 & 3,876 & 1,041\\
        \textit{fileupload*} & 07/02-12/14 & 88 & 768\textminus6,107 & 3,687 & 1,719 & 140 & 788\textminus5,698 & 4,292 & 1,315 & 312 & 788\textminus5,848 & 4,289 & 1,299\\
        \textit{io*} & 01/02-11/17 & 396 & 249\textminus42,328 & 15,782 & 8,402 & 160 & 249\textminus42,328 & 18,970 & 10,420 & 361 & 249\textminus42,328 & 19,134 & 10,128\\
        \textit{jelly*} & 02/02-09/17 & 311 & 1,209\textminus42,910 & 24,178& 11,563 & 182 & 1,209\textminus42,910 & 40,079& 6,850 & 394 & 1,209\textminus42,910 & 40,192 & 6,437\\
        \textit{jexl*} & 04/02-01/18 & 351 & 3,338\textminus20,048 & 12,831 & 5,562 & 164 & 4,363\textminus19,994 & 14,537 & 4,414 & 368 & 3,567\textminus20,040 & 14,605 & 4,423\\
        \textit{configuration} & 12/03-09/18 & 764 & 4,498\textminus44,634 & 27,754& 10,463 & 147 & 5,182\textminus44,634 & 29,486 & 9,959 & 323 & 4,890\textminus44,634 & 29,923 & 9,817\\
        \textit{daemon} & 09/03-11/17 & 28 & 2,290\textminus4,168 & 3,133 & 652 & 168 & 2,290\textminus4,062 & 3,150 & 775 & 362 & 2,290\textminus4,062 & 3,148& 773\\
        \textit{dbcp} & 04/01-11/16 & 298 & 5,364\textminus19,459 & 13,570 & 3,506 & 168 & 5,364\textminus19,386 & 13,626 & 3,445 & 368 & 5,364\textminus19,319 & 13,636 & 3,376\\
        \textit{dbutils} & 11/03-04/05 & 63 & 3,357\textminus7,954 & 4,935& 1,339 & 129 & 3,357\textminus6,782 & 4,671 & 1,193 & 288 & 3,357\textminus6,782 & 4,696& 1,192\\
        \textit{digester} & 05/01-08/17 & 340 & 20\textminus31,542 & 13,420 & 6,825 & 179 & 20\textminus31,525 & 21,636 & 9,356 & 397 & 20\textminus31,525 & 21,627 & 6,700\\
        \textit{felix} & 08/05-07/09 & 1,149 & 22,667\textminus283,638 & 144,966 & 73,749 & 44 & 22,667\textminus283,530 & 121,831 & 75,758 & 88 & 24,405\textminus265,380 & 120,187 & 74,220\\
        \textit{hive} & 09/08-03/15 & 3,001 & 73,317\textminus701,914 & 434,703 & 201,776 & 75 & 73,332\textminus701,210 & 288,531 & 187,519 & 154 & 73,332\textminus687,974 & 289,030 & 186,604\\
        \textit{httpclient} & 12/05-05/17 & 902 & 55\textminus85,666 & 48,009 & 25,366 & 114 & 55\textminus85,666 & 49,809 & 26,022 & 244 & 55\textminus85,666 & 49,205 & 25,701\\
        \textit{httpcore} & 02/05-05/17 & 666 & 547\textminus86,264 & 36,145 & 24,797 & 131 & 547\textminus81,133 & 47,585 & 19,596 & 284 & 547\textminus83,497 & 47,663 & 19,368\\
        \textit{jxpath} & 09/01-05/18 & 148 & 23,071\textminus32,029 & 28,448& 2,500 & 188 & 24,708\textminus32,029 & 29,013 & 1,840 & 422 & 23,071\textminus32,029 & 29,032 & 1,896\\
        \textit{net} & 04/02-10/18 & 543 & 12,516\textminus34,898 & 23,536 & 3,347 & 169 & 12,706\textminus30,433 & 24,283 & 4,163 & 374 & 12,706\textminus30,433 & 24,372 & 4,088\\
        \textit{ognl} & 05/11-06/18 & 72 & 20,410\textminus34,077 & 27,278 & 5,615 & 85 & 20,437\textminus34,006 & 26,774 & 1,855 & 183 & 20,444\textminus34,006 & 26,712 & 1,717\\
        \textit{santuario} & 10/01-10/18 & 914 & 2,201\textminus126,431 & 71,472& 25,716 & 162 & 2,201\textminus126,431 & 80,389 & 27,220& 371 & 2,201\textminus126,431 & 82,370 & 27,046\\
        \textit{thrift} & 05/08-10/12 & 145 & 0\textminus21,395 & 15,965 & 3,629 & 42 & 0\textminus21,026 & 16,486 & 4,347 & 96 & 0\textminus21,395 & 16,757& 4,057\\
        \textit{validator} & 01/02-10/18 & 249 & 39\textminus17,541 & 17,851 & 4,090 & 184 & 39\textminus17,541 & 12,726 & 3,616 & 407 & 39\textminus17,541 & 12,791 & 3,549\\
        \textit{vfs} & 07/02-07/18 & 428 & 4,175\textminus29,340 & 17,851 & 7,193 & 168 & 4,175\textminus29,340 & 21,431 & 6,168 & 373 & 4,175\textminus29,340 & 21,667 & 5,862\\
        \textit{zookeeper} & 07/14-12/16 & 58 & 57,033\textminus64,173 & 60,068& 1,926 & 24 & 57,033\textminus64,090 & 60,116 & 1,971 & 52 & 57,033\textminus64,173 & 60,150 & 1,997\\
        \bottomrule
        \multicolumn{14}{l}{ \textit{\#}: Number of data points, \textit{SI}: SQALE Index, \textit{*}: Apache Commons project}\\
        \multicolumn{14}{l}{\textit{$\diamond$}: The dates are approximations as they slightly differ between the projects in some cases. The date format is \textit{mm/yy}}
    \end{tabular}
\begin{tabular}{@{}p{1.3cm}p{1.25cm}cccc@{\extracolsep{4pt}}cccc@{\extracolsep{2pt}}cccc@{}}
        \toprule
        \multirow{2}{*}{\shortstack{\textbf{Apache}\\ \textbf{projects}}} & \multirow{2}{*}{\shortstack{\textbf{Time}\\ \textbf{frame}$^\diamond$}}  &  \multicolumn{4}{c}{\textbf{Monthly data}} & \multicolumn{4}{c}{\textbf{Biweekly data}}\\
        \cmidrule{3-6} \cmidrule{7-10} \cmidrule{11-14}
         & & \textbf{ARIMAX} & \textbf{ARIMA+LM} & \textbf{SARIMAX} & \textbf{SARIMA+LM} & \textbf{ARIMAX} & \textbf{ARIMA+LM} & \textbf{SARIMAX} & \textbf{SARIMA+LM}\\
         \midrule
        \textbf{\textit{archiva}} & 05/11-02/12 & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$\\
        \textit{batik} & 10/00-08/02 & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ &   &  &  & $\usym{1F5F8}$\\
        \textbf{\textit{bcel}} & 10/01-04/18 & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$\\
        \textit{beanutils} & 03/01-10/18 & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ &  & $\usym{1F5F8}$\\
        \textit{cayenne} & 01/07-07/08 & $\usym{1F5F8}$ & $\usym{1F5F8}$ &  &  & $\usym{1F5F8}$ & $\usym{1F5F8}$ &  & \\
        \textit{cocoon} & 03/03-02/07 & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ &  & $\usym{1F5F8}$\\
        \textbf{\textit{codec}} & 05/03-05/18 & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$\\
        \textbf{\textit{collections}} & 04/01-08/16 & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$\\
        \textbf{\textit{cli*}} & 06/02-03/17 & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$\\
        \textbf{\textit{exec*}} & 08/05-10/17 & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$\\
        \textit{fileupload*} & 07/02-12/14 &  & $\usym{1F5F8}$ &  & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ &  & $\usym{1F5F8}$\\
        \textit{io*} & 01/02-11/17 & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ &  & $\usym{1F5F8}$ &  & $\usym{1F5F8}$\\
        \textit{jelly*} & 02/02-09/17 & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ &  & $\usym{1F5F8}$\\
        \textit{jexl*} & 04/02-01/18 &  &  & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$\\
        \textbf{\textit{configuration}} & 12/03-09/18 & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$\\
        \textit{daemon} & 09/03-11/17 & $\usym{1F5F8}$ & $\usym{1F5F8}$ &  & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$\\
        \textbf{\textit{dbcp}} & 04/01-11/16 & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$\\
        \textit{dbutils} & 11/03-04/05 & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ &  & $\usym{1F5F8}$ &  & $\usym{1F5F8}$\\
        \textit{digester} & 05/01-08/17 & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{2717}$ & $\usym{1F5F8}$\\
        \textit{felix} & 08/05-07/09 & $\usym{1F5F8}$ & $\usym{1F5F8}$ &  & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$\\
        \textbf{\textit{hive}} & 09/08-03/15 & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$\\
        \textbf{\textit{httpclient}} & 12/05-05/17 & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$\\
        \textbf{\textit{httpcore}} & 02/05-05/17 & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$\\
        \textbf{\textit{jxpath}} & 09/01-05/18 & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$\\
        \textit{net} & 04/02-10/18 & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ &  & $\usym{1F5F8}$\\
        \textit{ognl} & 05/11-06/18 & $\usym{1F5F8}$ &  & $\usym{1F5F8}$ &  & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$\\
        \textbf{\textit{santuario}} & 10/01-10/18 & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$\\
        \textit{thrift} & 05/08-10/12 & $\usym{1F5F8}$ & $\usym{1F5F8}$ &  &  &  & $\usym{1F5F8}$ &  & \\
        \textbf{\textit{validator}} & 01/02-10/18 & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$\\
        \textit{vfs} & 07/02-07/18 & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$ &  & $\usym{1F5F8}$ & $\usym{1F5F8}$ & $\usym{1F5F8}$\\
        \textit{zookeeper} & 07/14-12/16 & $\usym{1F5F8}$ &  &  &  & $\usym{1F5F8}$ &  & $\usym{1F5F8}$ & \\
        \bottomrule
        \multicolumn{14}{l}{ \textit{*}: Apache Commons project}\\
        \multicolumn{14}{l}{\textit{$\diamond$}: The dates are approximations as they slightly differ between the projects in some cases. The date format is \textit{mm/yy}}
    \end{tabular}
\begin{tabular}{crrrrr}
\hline
\textbf{Biweekly periods} & \textbf{Mean} & \textbf{Median} & \textbf{Max} & \textbf{Min} & \textbf{Variance} \\ \hline
1                                                                    & 1.44          & 0.12            & 17.82        & 0          & 13.06             \\
2                                                                    & 1.83          & 0.28            & 26.56        & 0          & 25.25             \\
3                                                                    & 2.14          & 0.31            & 28.83        & 0          & 29.38             \\
4                                                                    & 2.96          & 0.4             & 47.36        & 0          & 73.58             \\
5                                                                    & 3.51          & 0.47            & 58.31        & 0         & 110.16            \\
6                                                                    & 4.41          & 0.7             & 65.47        & 0          & 142.34            \\
7                                                                    & 5.09          & 0.87            & 70.46        & 0          & 171.62            \\
8                                                                    & 5.62          & 0.83            & 74.1         & 0          & 202.68            \\
9                                                                    & 6.09          & 0.96            & 76.85        & 0          & 224.2             \\
10                                                                   & 5.46          & 0.92            & 78.65        & 0          & 216.74            \\
11                                                                   & 3.0           & 0.73            & 18.54        & 0          & 21.95             \\
12                                                                   & 3.15          & 0.73            & 19.81        & 0          & 24.43             \\
13                                                                   & 3.29          & 0.76            & 20.85        & 0          & 26.79             \\
14                                                                   & 3.43          & 0.82            & 21.72        & 0          & 28.94             \\
15                                                                   & 3.54          & 0.97            & 22.46        & 0          & 30.69             \\
16                                                                   & 3.69          & 1.1             & 23.11        & 0          & 32.25             \\
17                                                                   & 3.84          & 1.22            & 23.68        & 0          & 33.94             \\
18                                                                   & 4.06          & 1.34            & 24.19        & 0          & 35.83             \\
19                                                                   & 4.01          & 1.39            & 24.76        & 0          & 37.72             \\
20                                                                   & 3.84          & 1.3             & 25.28        & 0          & 38.52             \\
21                                                                   & 4.03          & 1.46            & 25.75        & 0.01         & 40.71             \\
22                                                                   & 4.21          & 1.5             & 26.18        & 0.02         & 43.03             \\
23                                                                   & 4.39          & 1.47            & 26.58        & 0.04         & 45.21             \\
24                                                                   & 4.56          & 1.44            & 26.95        & 0.06         & 47.36             \\
25                                                                   & 4.72          & 1.39            & 27.29        & 0.06         & 49.5              \\
26                                                                   & 4.88          & 1.35            & 27.61        & 0.06         & 51.76             \\
27                                                                   & 5.04          & 1.49            & 27.9         & 0.06         & 53.88             \\
28                                                                   & 4.78          & 1.48            & 28.16        & 0.06         & 54.26             \\
29                                                                   & 4.88          & 1.56            & 28.41        & 0.06         & 55.73             \\
30                                                                   & 4.97          & 1.6             & 28.63        & 0.06         & 56.95             \\
31                                                                   & 5.06          & 1.57            & 28.84        & 0.07         & 58.04             \\
32                                                                   & 4.83          & 1.17            & 29.02        & 0.07         & 59.27             \\
33                                                                   & 4.89          & 1.15            & 29.2         & 0.07         & 59.88             \\
34                                                                   & 4.94          & 1.12            & 29.35        & 0.07         & 60.4              \\
35                                                                   & 4.98          & 1.16            & 29.5         & 0.08         & 60.62             \\
36                                                                   & 5.03          & 1.2             & 29.63        & 0.09         & 60.74             \\
37                                                                   & 5.08          & 1.25            & 29.8         & 0.1          & 61.25             \\
38                                                                   & 5.33          & 1.54            & 29.99        & 0.11         & 63.82             \\
39                                                                   & 5.39          & 1.6             & 30.21        & 0.13         & 64.53             \\
40                                                                   & 5.46          & 1.67            & 30.45        & 0.13         & 65.33             \\
41                                                                   & 5.53          & 1.77            & 30.72        & 0.13         & 66.23             \\
42                                                                   & 5.6           & 1.86            & 31.0         & 0.14         & 67.19             \\
43                                                                   & 5.67          & 1.94            & 31.21        & 0.14         & 67.99             \\
44                                                                   & 5.74          & 2.03            & 31.39        & 0.14         & 68.76             \\
45                                                                   & 5.81          & 2.12            & 31.56        & 0.15         & 69.55             \\
46                                                                   & 5.87          & 2.21            & 31.56        & 0.15         & 69.85             \\
47                                                                   & 5.93          & 2.28            & 31.55        & 0.15         & 70.15             \\
48                                                                   & 5.99          & 2.27            & 31.54        & 0.16         & 70.45             \\
49                                                                   & 6.06          & 2.28            & 31.54        & 0.16         & 70.79             \\
50                                                                   & 4.91          & 1.61            & 23.98        & 0.17         & 40.79             \\
51                                                                   & 4.97          & 1.64            & 24.08        & 0.17         & 41.23             \\
52                                                                   & 5.04          & 1.68            & 24.19        & 0.17         & 41.69             \\
53                                                                   & 5.1           & 1.71            & 24.29        & 0.18         & 42.09             \\
54                                                                   & 5.17          & 1.75            & 24.39        & 0.18         & 42.49             \\
55                                                                   & 5.24          & 1.79            & 24.48        & 0.18         & 42.87             \\
56                                                                   & 5.32          & 1.82            & 24.57        & 0.19         & 43.23             \\
57                                                                   & 5.39          & 1.86            & 24.66        & 0.19         & 43.62             \\
58                                                                   & 5.22          & 1.82            & 24.74        & 0.19         & 44.95             \\
59                                                                   & 5.5           & 1.93            & 24.81        & 0.2          & 46.92             \\
60                                                                   & 5.57          & 1.97            & 24.89        & 0.2          & 47.28             \\
61                                                                   & 5.64          & 2.01            & 24.96        & 0.21         & 47.62             \\
62                                                                   & 5.91          & 2.9             & 25.04        & 0.21         & 49.97             \\
63                                                                   & 5.5           & 2.13            & 25.11        & 0.21         & 49.02             \\
64                                                                   & 5.57          & 2.21            & 25.18        & 0.22         & 49.36             \\
65                                                                   & 5.64          & 2.29            & 25.25        & 0.22         & 49.76             \\
66                                                                   & 5.74          & 2.29            & 25.32        & 0.22         & 53.49             \\
67                                                                   & 5.8           & 2.36            & 25.38        & 0.23         & 53.94             \\
68                                                                   & 5.87          & 2.42            & 25.45        & 0.23         & 54.41             \\
69                                                                   & 5.93          & 2.48            & 25.51        & 0.24         & 54.83             \\
70                                                                   & 5.99          & 2.55            & 25.57        & 0.24         & 55.35             \\
71                                                                   & 5.91          & 2.52            & 25.64        & 0.24         & 59.57             \\
72                                                                   & 5.97          & 2.58            & 25.7         & 0.25         & 60.07             \\ \hline
\end{tabular}
\begin{tabular}{crrrrr}
\hline
\textbf{Monthly periods} & \textbf{Mean} & \textbf{Median} & \textbf{Max} & \textbf{Min} & \textbf{Variance} \\ \hline
1                                                                   & 0.3           & 0.08            & 1.52         & 0          & 0.18              \\
2                                                                   & 0.34          & 0.14            & 1.2          & 0          & 0.15              \\
3                                                                   & 0.5           & 0.25            & 2.1          & 0          & 0.32              \\
4                                                                   & 0.61          & 0.31            & 2.72         & 0          & 0.51              \\
5                                                                   & 0.73          & 0.39            & 3.32         & 0          & 0.76              \\
6                                                                   & 1.08          & 0.52            & 6.51         & 0          & 2.42              \\
7                                                                   & 1.38          & 0.57            & 10.37        & 0          & 5.36              \\
8                                                                   & 1.61          & 0.64            & 13.2         & 0          & 8.43              \\
9                                                                   & 1.79          & 0.73            & 15.39        & 0          & 11.4              \\
10                                                                  & 1.98          & 0.73            & 17.43        & 0          & 14.37             \\
11                                                                  & 2.15          & 0.72            & 19.07        & 0          & 17.04             \\
12                                                                  & 2.33          & 0.72            & 20.4         & 0          & 19.46             \\
13                                                                  & 2.49          & 0.72            & 21.5         & 0          & 21.67             \\
14                                                                  & 2.63          & 0.72            & 22.41        & 0          & 23.69             \\
15                                                                  & 2.76          & 0.72            & 23.2         & 0          & 25.6              \\
16                                                                  & 2.89          & 0.72            & 23.89        & 0          & 27.21             \\
17                                                                  & 3.03          & 0.71            & 24.49        & 0          & 28.83             \\
18                                                                  & 3.15          & 0.71            & 25.03        & 0          & 30.44             \\
19                                                                  & 3.29          & 0.71            & 25.61        & 0          & 32.2              \\
20                                                                  & 3.44          & 0.78            & 26.13        & 0          & 33.6              \\
21                                                                  & 3.59          & 0.76            & 26.59        & 0.01         & 34.88             \\
22                                                                  & 3.73          & 0.83            & 27.01        & 0.02         & 36.16             \\
23                                                                  & 3.88          & 0.89            & 27.4         & 0.03         & 37.61             \\
24                                                                  & 4.03          & 0.96            & 27.74        & 0.05         & 39.06             \\
25                                                                  & 4.17          & 1.03            & 28.05        & 0.08         & 40.56             \\
26                                                                  & 4.31          & 1.16            & 28.34        & 0.1          & 42.21             \\
27                                                                  & 4.45          & 1.41            & 28.6         & 0.13         & 43.8              \\
28                                                                  & 4.11          & 1.34            & 28.85        & 0.16         & 42.31             \\
29                                                                  & 4.19          & 1.36            & 29.07        & 0.19         & 43.19             \\
30                                                                  & 4.26          & 1.39            & 29.28        & 0.23         & 43.87             \\
31                                                                  & 4.31          & 1.42            & 29.46        & 0.27         & 44.55             \\
32                                                                  & 3.96          & 1.33            & 29.63        & 0.3          & 43.58             \\
33                                                                  & 4.01          & 1.31            & 29.79        & 0.31         & 44.0              \\
34                                                                  & 4.06          & 1.29            & 29.93        & 0.32         & 44.36             \\
35                                                                  & 4.11          & 1.27            & 30.06        & 0.33         & 44.77             \\
36                                                                  & 4.19          & 1.28            & 30.19        & 0.34         & 45.35             \\ \hline
\end{tabular}
